Improved Truthful Mechanisms for Combinatorial Auctions with Submodular Bidders

A longstanding open problem in Algorithmic Mechanism Design is to design computationally-efficient truthful mechanisms for (approximately) maximizing welfare in combinatorial auctions with submodular bidders. The first such mechanism was obtained by Dobzinski, Nisan, and Schapira [STOC'06] who gave an $O(\log^2{m})$-approximation where $m$ is the number of items. This problem has been studied extensively since, culminating in an $O(\sqrt{\log{m}})$-approximation mechanism by Dobzinski [STOC'16]. We present a computationally-efficient truthful mechanism with approximation ratio that improves upon the state-of-the-art by an exponential factor. In particular, our mechanism achieves an $O((\log\log{m})^3)$-approximation in expectation, uses only $O(n)$ demand queries, and has universal truthfulness guarantee. This settles an open question of Dobzinski on whether $\Theta(\sqrt{\log{m}})$ is the best approximation ratio in this setting in negative.

==> price-trajectory.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex


\begin{tikzpicture}


\node[draw,circle] (1j) {$p_j$};



\node[draw, rectangle, minimum width=12pt, minimum height=20pt, inner sep=0pt] (10) [below right=0.5cm and 0.25cm of 1j]{\scriptsize 0}; 
\foreach \x in {1,...,15}
{
	\pgfmathtruncatemacro{\prev}{\x - 1}
	\pgfmathtruncatemacro{\name}{1\prev}
	\node[draw, rectangle, minimum width=12pt, minimum height=20pt, inner sep=0pt] (1\x) [right=5pt of \name]{\scriptsize \x}; 
}

\node (1it) [left=1cm of 10] {\footnotesize \textbf{Iteration one:}};

\draw[line width=0.75pt, ->, bend left]
(1j) to (10.north);
\draw[line width=0.75pt, ->, bend left]
(1j) to (14.north);
\draw[line width=0.75pt, ->, bend left]
(1j) to (18.north);
\draw[line width=0.75pt, dashed, ->, bend left]
(1j) to (112.north);

\node (1L) [below left=0.5cm and 1cm of 10]{};
\node (1R) [below right=0.5cm and 1cm of 115]{};

\draw[line width=2pt] (1L) -- (1R);

%%%%%%%%%%%%%%%%%%%%%%%%%%%




\node[draw,circle] (2j) [below left=1cm and 0.15cm of 18]{$p_j$};

\node[draw, rectangle, minimum width=12pt, minimum height=20pt, inner sep=0pt] (20) [below=2cm of 10]{\scriptsize 0}; 
\foreach \x in {1,...,15}
{
	\pgfmathtruncatemacro{\prev}{\x - 1}
	\pgfmathtruncatemacro{\name}{2\prev}
	\node[draw, rectangle, minimum width=12pt, minimum height=20pt, inner sep=0pt] (2\x) [right=5pt of \name]{\scriptsize \x}; 
}

\node (2it) [below=1.5cm of 1it] {\footnotesize \textbf{Iteration two:}};


\draw[line width=0.75pt, ->, bend left]
(2j) to (28.north);
\draw[line width=0.75pt, ->, bend left]
(2j) to (29.north);
\draw[line width=0.75pt, dashed, ->, bend left]
(2j) to (210.north);
\draw[line width=0.75pt, dashed, ->, bend left]
(2j) to (211.north);

\end{tikzpicture}


==> price-tree.tex <==
\begin{tikzpicture}
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l1){};
	\node[below=0.05cm of l1]{\scriptsize$\bm{B_1}$};
	
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l2)[right=0.5cm of l1]{};
	\node[below=0.05cm of l2]{\scriptsize$B_2$};
	
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l3)[right=0.5cm of l2]{};
	\node[below=0.05cm of l3]{\scriptsize$\bm{B_3}$};

	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l4)[right=0.5cm of l3]{};
	\node[below=0.05cm of l4]{\scriptsize$B_4$};

	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l5)[right=0.5cm of l4]{};
	\node[below=0.05cm of l5]{\scriptsize$\bm{B_5}$};

	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l6)[right=0.5cm of l5]{};
	\node[below=0.05cm of l6]{\scriptsize$B_6$};

	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l7)[right=0.5cm of l6]{};
	\node[below=0.05cm of l7]{\scriptsize$\bm{B_7}$};

	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](l8)[right=0.5cm of l7]{};
	\node[below=0.05cm of l8]{\scriptsize$B_8$};

	
	\draw[opacity=0] (l1) --(l2) node(l12)[midway]{};
	\draw[opacity=0] (l3) --(l4) node(l34)[midway]{};
	\draw[opacity=0] (l5) --(l6) node(l56)[midway]{};
	\draw[opacity=0] (l7) --(l8) node(l78)[midway]{};
	
	
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](a1)[above =0.75cm of l12]{};
	\node[below left=-0.2cm and 0.05cm of a1]{\scriptsize$(\bm{B_1},B_2)$};
	
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](a2)[above = 0.75cm of l34]{};
	\node[below left=-0.2cm and 0.05cm of a2]{\scriptsize$(\bm{B_3},B_4)$};
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](a3)[above = 0.75cm of l56]{};
	\node[below right=-0.2cm and 0.05cm of a3]{\scriptsize$(\bm{B_5},B_6)$};
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](a4)[above = 0.75cm of l78]{};
	\node[below right=-0.2cm and 0.05cm of a4]{\scriptsize$(\bm{B_7},B_8)$};

	\draw[opacity=0] (a1) --(a2) node(a12)[midway]{};
	\draw[opacity=0] (a3) --(a4) node(a34)[midway]{};
	
	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](b1)[above=0.75cm of a12]{};
	\node[below left=-0.2cm and 0.1cm of b1]{\scriptsize $(\bm{B_1},B_2,\bm{B_3},B_4)$};

	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](b2)[above=0.75cm of a34]{};
	\node[below right=-0.2cm and 0.1cm of b2]{\scriptsize$(\bm{B_5},B_6,\bm{B_7},B_8)$};

	\draw[opacity=0] (b1) --(b2) node(b12)[midway]{};

	\node[circle, minimum width=0.5cm, inner sep = 0pt, black, draw](c1)[above=0.75cm of b12]{};
	\node[above = 0.1cm of c1]{\scriptsize$(\bm{B_1},B_2,\bm{B_3},B_4,\bm{B_5},B_6,\bm{B_7},B_8)$};
	
	\draw
	(l1) -- (a1)
	(l2) -- (a1)
	(l3) -- (a2)
	(l4) -- (a2)
	(l5) -- (a3)
	(l6) -- (a3)
	(l7) -- (a4)
	(l8) -- (a4)
	(a1) -- (b1)
	(a2) -- (b1)
	(a3) -- (b2)
	(a4) -- (b2)
	(b1) -- (c1)
	(b2) -- (c1); 

	
\end{tikzpicture}

